Overlapping Multi-Patch Isogeometric Method with Minimal Stabilization

We present a novel method for isogeometric analysis (IGA) to directly work on geometries constructed by Boolean operations including difference (i.e., trimming), union and intersection. Particularly, this work focuses on the union operation, which involves multiple independent, generally non-conforming and trimmed spline patches. Given a series of patches, we overlay one on top of another in a certain order. While the invisible part of each patch is trimmed away, the visible parts of all the patches constitute the entire computational domain. We employ the Nitsche's method to weakly couple independent patches through visible interfaces. Moreover, we propose a minimal stabilization method to address the instability issue that arises on the interfaces shared by small trimmed elements. We show in theory that our proposed method recovers stability and guarantees well-posedness of the problem as well as optimal error estimates. In the end, we numerically verify the theory by solving the Poisson's equation on various geometries that are obtained by the union operation.

==> riccardo/Figures/gamma_ij.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
%\usepackage{mathtools}
%\usetikzlibrary{decorations.pathreplacing}
%\usetikzlibrary{spy}
%\usetikzlibrary{fillbetween}
%\usetikzlibrary{intersections}
\usetikzlibrary{arrows}
%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.019607843137255,0.0819607843137255,0.872549019607843} % blue	
\definecolor{color2}{rgb}{0.872549019607843,0.019607843137255,0.0819607843137255} % red
\definecolor{color3}{rgb}{0.019607843137255,0.872549019607843,0.0819607843137255} % green
%\draw[dashed] (0,0) -- (1,0) ;
%\draw[dashed] (0,0) -- (0,1) ;
%\draw  (1,0) arc (0:90:1cm);
%\draw[color2, dashed, ultra thick] (0,3+0.3) -- (4,3+0.3);


\draw[ultra thick] (3,1.5) --  (-1.5,6) -- (5.5,8.75) -- (8.25,5) -- (3,1.5); %Omega_0
\draw[ultra thick, fill = white] (4,3) --  (5.75,2) -- (8,6) -- (5,7.5); %Omega_1
\draw[ultra thick,fill=white] (4,3) -- (0,3) -- (0,8) -- (5,8) -- (5,7.5); %Omega_2
\draw[ultra thick,color2] (4,3) -- (5,3) -- (5,7.45); % Gamma_21
\draw[ultra thick,color3] (3.7,8) -- (5,8) -- (5,7.45); % Gamma_20
\draw[ultra thick,color3] (0,4.5) -- (0,6.5) ; % Gamma_20
\draw[ultra thick,color3] (1.5,3) -- (4,3) ; % Gamma_20
\draw[ultra thick,color1] (5,7.5) -- (7.2,6.4); % Gamma_10
\draw[ultra thick,color1] (4,3) -- (4.6,2.65); % Gamma_10
\draw[ultra thick,color1] (7,4.2) -- (7.8,5.65); % Gamma_10



\coordinate (a) at (2.75,5.5);
\coordinate (b) at (6.25,4.75);
\coordinate (c) at (4.5,5);
\coordinate (d) at (5,5.35);
\coordinate (e) at (6,5.35);
\coordinate (f) at (5.5,5.7);
\coordinate (g) at (5.5,8);
\coordinate (h) at (3.3,2.6);
\coordinate (i) at (6,6.75);


\node at (a)   {\huge$\mathbf{\Omega_2}$};
\node at (b)   {\huge$\mathbf{\Omega_1}$};
\node at (g)   {\huge$\mathbf{\Omega_0}$};
\node at (c)   {\Large$\textcolor{color2}{\mathbf{\Gamma_{21}}}$};
\node at (h)   {\Large$\textcolor{color3}{\mathbf{\Gamma_{20}}}$};
\node at (i)   {\Large$\textcolor{color1}{\mathbf{\Gamma_{10}}}$};
\draw [->, thick, color2] (d) -- (e); 
\node at (f)   {\Large$\textcolor{color2}{\mathbf{n_{21}}}$};

%\draw[color2,  ultra thick]  (0,3+0.3)--(0,0)--(4,0)--(4,3+0.3);
%\coordinate (a) at (2,2);
%\node at (a)   {\huge$\mathbf{\textcolor{color2}{\Omega}}$};
%\node at (-0.5,2)   {\Large$\mathbf{\textcolor{color2}{\Gamma_{tr}}}$};
%\node at (4.5,2)   {\Large$\mathbf{\textcolor{color2}{\Gamma_{tr}}}$};
%\node at (2,3.7)   {\Large$\mathbf{\textcolor{color2}{\Gamma_{tr}}}$};
\begin{scope}
  \clip (-2,1) -- (9,1) -- (9,9) -- (-2,9) -- (-2,1);
  %\draw[ultra thick]  (0,0) circle (1cm);
\end{scope}



%   \draw[decoration={brace,raise=5pt},decorate]
%  (0,3) -- node[left=6pt] {\large{$\varepsilon$}} (0,3+0.3);
\end{tikzpicture}

\end{document}

==> riccardo/Figures/good_bad_choice_multi.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
%\usepackage{mathtools}
%\usetikzlibrary{decorations.pathreplacing}
%\usetikzlibrary{spy}
%\usetikzlibrary{fillbetween}
%\usetikzlibrary{intersections}
\usetikzlibrary{arrows}
%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
	
\definecolor{color2}{rgb}{0.872549019607843,0.019607843137255,0.0819607843137255}
%\draw[dashed] (0,0) -- (1,0) ;
%\draw[dashed] (0,0) -- (0,1) ;
%\draw  (1,0) arc (0:90:1cm);
%\draw[color2, dashed, ultra thick] (0,3+0.3) -- (4,3+0.3);

\draw[ultra thick] (4,8) -- (4,9) -- (9,9) -- (9,2) -- (4,2) -- (4,3); %Omega_0
\draw[step=0.9cm,lightgray,very thin] (4,2) grid (9,9); % M_0
\draw[ultra thick,fill=white] (6,3.5) -- (6.5,3.5) -- (6.5,7.5) -- (6,7.5) -- (6,3.5); %Omega_1
\filldraw[fill=red!30!white, draw=black] (6,4) rectangle (6.48,5); % bad element
\draw[step=1cm,lightgray,very thin] (6,3.5) grid (6.5,7.5); % M_1
\draw[ultra thick,fill=white] (0,3) -- (6,3) -- (6,8) -- (0,8) -- (0,3); %Omega_2
\filldraw[fill=green!30!white, draw=black] (4,4) rectangle (5.98,6); % good neighbour
\draw[step=2cm,lightgray,very thin] (0,3) grid (6,8); % M_2

\coordinate (a) at (5,5);
\coordinate (b) at (6.25,4.5);

\node at (a)   {\large$\mathbf{K'}$};
\node at (b)   {\large$\mathbf{K}$};

%\draw[color2,  ultra thick]  (0,3+0.3)--(0,0)--(4,0)--(4,3+0.3);
%\coordinate (a) at (2,2);
%\node at (a)   {\huge$\mathbf{\textcolor{color2}{\Omega}}$};
%\node at (-0.5,2)   {\Large$\mathbf{\textcolor{color2}{\Gamma_{tr}}}$};
%\node at (4.5,2)   {\Large$\mathbf{\textcolor{color2}{\Gamma_{tr}}}$};
%\node at (2,3.7)   {\Large$\mathbf{\textcolor{color2}{\Gamma_{tr}}}$};
\begin{scope}
  \clip (1,2) -- (9,2) -- (9,9) -- (0,9) -- (1,2);
  %\draw[ultra thick]  (0,0) circle (1cm);
\end{scope}



%   \draw[decoration={brace,raise=5pt},decorate]
%  (0,3) -- node[left=6pt] {\large{$\varepsilon$}} (0,3+0.3);
\end{tikzpicture}

\end{document}

==> riccardo/Figures/good_bad_choice_multi1.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
%\usepackage{mathtools}
%\usetikzlibrary{decorations.pathreplacing}
%\usetikzlibrary{spy}
%\usetikzlibrary{fillbetween}
\usetikzlibrary{intersections}
\usetikzlibrary{arrows}
%\usetikzlibrary{...}
\begin{document}
	\begin{tikzpicture}
	
	\definecolor{color2}{rgb}{0.872549019607843,0.019607843137255,0.0819607843137255}
	%\draw[dashed] (0,0) -- (1,0) ;
	%\draw[dashed] (0,0) -- (0,1) ;
	%\draw  (1,0) arc (0:90:1cm);
	%\draw[color2, dashed, ultra thick] (0,3+0.3) -- (4,3+0.3);
	
	\draw[ultra thick] (4,8) -- (4,9) -- (9,9) -- (9,2) -- (4,2) -- (4,3); %Omega_0
	\filldraw[fill=red!30!white, draw=black] (6.5,5) rectangle (7,6); % bad element
    \filldraw[fill=green!30!white, draw=black] (7,5) rectangle (8,6); % good neighbour
	\draw[step=1cm,lightgray,very thin] (4,2) grid (9,9); % M_0
	\draw[ultra thick,fill=white] (6,3.5) -- (6.5,3.5) -- (6.5,7.5) -- (6,7.5) -- (6,3.5); %Omega_1
	\draw[step=1.09cm,lightgray,very thin] (6,3.5) grid (6.5,7.5); % M_1
	\draw[ultra thick,fill=white] (0,3) -- (6,3) -- (6,8) -- (0,8) -- (0,3); %Omega_2
	\draw[step=2cm,lightgray,very thin] (0,3) grid (6,8); % M_2
	
	\coordinate (a) at (6.75,5.5);
	\coordinate (b) at (7.5,5.5);
	\coordinate (d) at (2.5,7.5);
	\coordinate (c) at (2,4);
	
	\node at (a)   {\large$\mathbf{K}$};
	\node at (b)   {\large$\mathbf{K'}$};
	
	%\draw[color2,  ultra thick]  (0,3+0.3)--(0,0)--(4,0)--(4,3+0.3);
	\coordinate (a) at (2,2);
	%\node at (a)   {\huge$\mathbf{\textcolor{color2}{\Omega}}$};
	%\node at (-0.5,2)   {\Large$\mathbf{\textcolor{color2}{\Gamma_{tr}}}$};
	%\node at (4.5,2)   {\Large$\mathbf{\textcolor{color2}{\Gamma_{tr}}}$};
	%\node at (2,3.7)   {\Large$\mathbf{\textcolor{color2}{\Gamma_{tr}}}$};
\begin{scope}
\clip (1,2) -- (9,2) -- (9,9) -- (0,9) -- (1,2);
%\draw[ultra thick]  (0,0) circle (1cm);
\end{scope}

	
	
	
	%   \draw[decoration={brace,raise=5pt},decorate]
	%  (0,3) -- node[left=6pt] {\large{$\varepsilon$}} (0,3+0.3);
	\end{tikzpicture}
	
\end{document}

==> riccardo/Figures/overlap1.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
%\usepackage{mathtools}
%\usetikzlibrary{decorations.pathreplacing}
%\usetikzlibrary{spy}
%\usetikzlibrary{fillbetween}
\usetikzlibrary{intersections}
\usetikzlibrary{arrows}
\usetikzlibrary{calc}
\begin{document}
	\begin{tikzpicture}
	
\definecolor{color1}{rgb}{0,0,1} % blue	
\definecolor{color2}{rgb}{1,0.019607843137255,0.0819607843137255} % red
\definecolor{color3}{rgb}{0.019607843137255,0.872549019607843,0.0819607843137255} % green

\coordinate (A0) at (0,-1);
\coordinate (B0) at (8,-1);
\coordinate (C0) at (8,3);
\coordinate (D0) at (0,3);

\coordinate (A1) at (4.37,5.01);
\coordinate (B1) at (7.09,3.77);
\coordinate (C1) at (9.32,8.67);
\coordinate (D1) at (6.61,9.91);

\coordinate (A2) at (1.31,4.6);
\coordinate (B2) at  (3.19,5.19);
\coordinate (C2) at  (2.15,8.52);
\coordinate (D2) at (0.27,7.93);

\draw[thick, fill = white] (A0) -- (B0) -- (C0) -- (D0) -- (A0); % Omega_0


\draw[gray]
\foreach \i in {1, ..., 4} {
	\foreach \j in {1, ..., 4} {
		($(A0)!\i/5!(B0)$) -- ($(D0)!\i/5!(C0)$)
		($(B0)!\i/5!(C0)$) -- ($(A0)!\i/5!(D0)$)
	}
}
; % M_0

\draw[thick,fill=white] (A1) -- (B1) -- (C1) -- (D1) -- (A1); % Omega_1

\draw[gray]
\foreach \i in {1, ..., 4} {
	\foreach \j in {1, ..., 4} {
		($(A1)!\i/5!(B1)$) -- ($(D1)!\i/5!(C1)$)
		($(B1)!\i/5!(C1)$) -- ($(A1)!\i/5!(D1)$)
	}
}
; % M_1

\draw[thick,fill=white] (A2) -- (B2) -- (C2) -- (D2) -- (A2); % Omega_2

\draw[gray]
\foreach \i in {1, ..., 4} {
	\foreach \j in {1, ..., 4} {
		($(A2)!\i/5!(B2)$) -- ($(D2)!\i/5!(C2)$)
		($(B2)!\i/5!(C2)$) -- ($(A2)!\i/5!(D2)$)
	}
}
; % M_2
	
	\coordinate (a) at (3.75,1);
	\coordinate (b) at (7,6.75);
	\coordinate (c) at (1.75,6.6);
	
\node at (a)   {\huge$\mathbf{\Omega_0^\ast}$};
\node at (b)   {\huge$\mathbf{\Omega_1^\ast}$};
\node at (c)   {\huge$\mathbf{\Omega_2^\ast}$};
	

	\coordinate (a) at (2,2);
	\begin{scope}
	\clip (0,0) -- (9.5,0) -- (9.5,10) -- (0,10) -- (0,0);
	\end{scope}
	
	
	

	\end{tikzpicture}
	
\end{document}

==> riccardo/Figures/overlap2.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usetikzlibrary{intersections}
\usetikzlibrary{arrows}
\usetikzlibrary{calc}
\begin{document}
\begin{tikzpicture}

\definecolor{color1}{rgb}{0,0,1} % blue	
\definecolor{color2}{rgb}{1,0.019607843137255,0.0819607843137255} % red
\definecolor{color3}{rgb}{0.019607843137255,0.872549019607843,0.0819607843137255} % green



\coordinate (A0) at (0,-1);
\coordinate (B0) at (8,-1);
\coordinate (C0) at (8,3);
\coordinate (D0) at (0,3);

\coordinate (A1) at (2.91,2.37);
\coordinate (B1) at (5.63,1.13);
\coordinate (C1) at (7.86,6.03);
\coordinate (D1) at (5.15,7.27);

\coordinate (A2) at (2.26,1.68);
\coordinate (B2) at  (4.14,2.27);
\coordinate (C2) at (3.1,5.6);
\coordinate (D2) at (1.22,5.01);

\draw[thick, fill = white] (A0) -- (B0) -- (C0) -- (D0) -- (A0); % Omega_0

\draw[gray]
\foreach \i in {1, ..., 4} {
	\foreach \j in {1, ..., 4} {
		($(A0)!\i/5!(B0)$) -- ($(D0)!\i/5!(C0)$)
		($(B0)!\i/5!(C0)$) -- ($(A0)!\i/5!(D0)$)
	}
}
; % M_0

\draw[thick,fill=white] (A1) -- (B1) -- (C1) -- (D1) -- (A1); % Omega_1

\draw[gray]
\foreach \i in {1, ..., 4} {
	\foreach \j in {1, ..., 4} {
		($(A1)!\i/5!(B1)$) -- ($(D1)!\i/5!(C1)$)
		($(B1)!\i/5!(C1)$) -- ($(A1)!\i/5!(D1)$)
	}
}
; % M_1

\draw[thick,fill=white] (A2) -- (B2) -- (C2) -- (D2) -- (A2);  % Omega_2

\draw[gray]
\foreach \i in {1, ..., 4} {
	\foreach \j in {1, ..., 4} {
		($(A2)!\i/5!(B2)$) -- ($(D2)!\i/5!(C2)$)
		($(B2)!\i/5!(C2)$) -- ($(A2)!\i/5!(D2)$)
	}
}
; % M_2

\draw[ultra thick,color2] (1.85,3) -- (2.26,1.68) -- (3.54,2.08); % Gamma_20
\draw[ultra thick,color1] (3.54,2.08) -- (5.63,1.13) -- (6.48,3); % Gamma_10
\draw[ultra thick,color3] (3.54,2.08) --  (4.14,2.27) -- (3.62,3.93); % Gamma_21

	\coordinate (a) at (3.75,1);
\coordinate (b) at (5.5,4.25);
\coordinate (c) at (2.75,3.85);
	\coordinate (d) at (2,1.5);
\coordinate (e) at (6.25,1);
\coordinate (f) at (4.5,3);


\node at (a)   {\huge$\mathbf{\Omega_0}$};
\node at (b)   {\huge$\mathbf{\Omega_1}$};
\node at (c)   {\huge$\mathbf{\Omega_2}$};

\node at (d)   {\textcolor{color2}{\Large$\mathbf{\Gamma_{20}}$}};
\node at (e)   {\textcolor{color1}{\Large$\mathbf{\Gamma_{10}}$}};
\node at (f)   {\textcolor{color3}{\Large$\mathbf{\Gamma_{21}}$}};


\coordinate (a) at (2,2);
\begin{scope}
\clip (0,0) -- (9.5,0) -- (9.5,10) -- (0,10) -- (0,0);
\end{scope}




\end{tikzpicture}

\end{document}

==> riccardo/Figures/small_intersection_j_i.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usetikzlibrary{calc}
\usetikzlibrary{intersections}
\usetikzlibrary{arrows}
\begin{document}
\begin{tikzpicture}

\definecolor{color1}{rgb}{0,0,1} % blue	
\definecolor{color2}{rgb}{1,0.019607843137255,0.0819607843137255} % red
\definecolor{color3}{rgb}{0.019607843137255,0.872549019607843,0.0819607843137255} % green
\draw[ultra thick, fill = white] (0,-1) -- (8,-1) -- (8,3) -- (0,3) -- (0,-1); % Omega_k
\draw[step=1cm,lightgray,thin] (0,-1) grid (8,3); % M_k

\coordinate (A) at (2.74,2.62);
\coordinate (B) at (5.46,1.38);
\coordinate (C) at (7.69,6.28);
\coordinate (D) at (4.98,7.52);

\coordinate (E) at (5.74,2);
\coordinate (F) at (6,2);
\coordinate (G) at (5.99,2.55);

\coordinate (H) at (2.66,2.1);
\coordinate (I) at (4.54,2.7);
\coordinate (L) at (3.5,6.03);
\coordinate (M) at (1.62,5.44);

%\draw[ fill =green] (E)-- (F) -- (G) -- (E); % cut element in Omega_k


\draw[ultra thick, fill = white] (A)-- (B) -- (C) -- (D) -- (A); % Omega_j

\draw[lightgray]
\foreach \i in {1, ..., 4} {
	\foreach \j in {1, ..., 4} {
		($(A)!\i/5!(B)$) -- ($(D)!\i/5!(C)$)
		($(B)!\i/5!(C)$) -- ($(A)!\i/5!(D)$)
	}
}
; % M_j

\draw[ultra thick, fill = white] (H)-- (I) -- (L) -- (M) -- (H); % Omega_i

\draw[lightgray]
\foreach \m in {1, ..., 4} {
	\foreach \n in {1, ..., 4} {
		($(H)!\m/5!(I)$) -- ($(M)!\m/5!(L)$)
		($(I)!\m/5!(L)$) -- ($(H)!\m/5!(M)$)
	}
}
;

\coordinate (N) at (3.38,2.33);
\coordinate (O) at (3.85,2.12);
\coordinate (P) at (4.04,2.54);


\draw[ fill =red] (N)-- (O) -- (P) -- (N); % cut element in Omega_j

\draw[ultra thick, blue] (N)-- (B) -- (6.2,3); % Gamma_jk

\coordinate (a) at (4,1);
\coordinate (b) at (5.3,4.25);
\coordinate (c) at (3,4.25);
\coordinate (d) at (5.99,1.2);


\node at (a)   {\huge$\mathbf{\Omega_j}$};
\node at (b)   {\huge$\mathbf{\Omega_i}$};
\node at (c)   {\huge$\mathbf{\Omega_k}$};
\node at (d)   {\textcolor{blue}{\Large$\mathbf{\Gamma_{ij}}$}};

\begin{scope}
\clip (0,0) -- (8,0) -- (8,7.5) -- (0,7.5) -- (0,0);
%\draw[ultra thick]  (0,0) circle (1cm);
\end{scope}



%   \draw[decoration={brace,raise=5pt},decorate]
%  (0,3) -- node[left=6pt] {\large{$\varepsilon$}} (0,3+0.3);
\end{tikzpicture}

\end{document}

==> riccardo/Figures/small_intersection_j_i_bis.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usetikzlibrary{calc}
\usetikzlibrary{intersections}
\usetikzlibrary{arrows}
\begin{document}
\begin{tikzpicture}

\definecolor{color1}{rgb}{0,0,1} % blue	
\definecolor{color2}{rgb}{1,0.019607843137255,0.0819607843137255} % red
\definecolor{color3}{rgb}{0.019607843137255,0.872549019607843,0.0819607843137255} % green
\draw[ultra thick, fill = white] (0,-1) -- (8,-1) -- (8,3) -- (0,3) -- (0,-1); % Omega_k
\draw[step=1cm,lightgray,thin] (0,-1) grid (8,3); % M_k

\coordinate (A) at (2.74,2.62);
\coordinate (B) at (5.46,1.38);
\coordinate (C) at (7.69,6.28);
\coordinate (D) at (4.98,7.52);

\coordinate (E) at (5.74,2);
\coordinate (F) at (6,2);
\coordinate (G) at (5.99,2.55);

\coordinate (H) at (2.66,2.1);
\coordinate (I) at (4.54,2.7);
\coordinate (L) at (3.5,6.03);
\coordinate (M) at (1.62,5.44);

%\draw[ fill =green] (E)-- (F) -- (G) -- (E); % cut element in Omega_k


\draw[ultra thick, fill = white] (A)-- (B) -- (C) -- (D) -- (A); % Omega_j

\draw[lightgray]
\foreach \i in {1, ..., 4} {
	\foreach \j in {1, ..., 4} {
		($(A)!\i/5!(B)$) -- ($(D)!\i/5!(C)$)
		($(B)!\i/5!(C)$) -- ($(A)!\i/5!(D)$)
	}
}
; % M_j

%\draw[ultra thick, fill = white] (H)-- (I) -- (L) -- (M) -- (H); % Omega_i

%\draw[lightgray]
%\foreach \m in {1, ..., 4} {
%	\foreach \n in {1, ..., 4} {
%		($(H)!\m/5!(I)$) -- ($(M)!\m/5!(L)$)
%		($(I)!\m/5!(L)$) -- ($(H)!\m/5!(M)$)
%	}
%}
%;

\coordinate (N) at (3.38,2.33);
\coordinate (O) at (3.85,2.12);
\coordinate (P) at (4.04,2.54);


%\draw[ fill =red] (N)-- (O) -- (P) -- (N); % cut element in Omega_j

\draw[ultra thick, blue] (2.92,3)--(A) --(N)-- (B)--(6.2,3) ; % Gamma_jk

\coordinate (a) at (4,1);
\coordinate (b) at (5.3,4.25);
\coordinate (c) at (3,4.25);
\coordinate (d) at (5.99,1.2);


\node at (a)   {\huge$\mathbf{\Omega_j}$};
\node at (b)   {\huge$\mathbf{\Omega_i}$};
%\node at (c)   {\huge$\mathbf{\Omega_i}$};
\node at (d)   {\textcolor{blue}{\Large$\mathbf{\Gamma_{ij}}$}};

\begin{scope}
\clip (0,0) -- (8,0) -- (8,7.5) -- (0,7.5) -- (0,0);
%\draw[ultra thick]  (0,0) circle (1cm);
\end{scope}



%   \draw[decoration={brace,raise=5pt},decorate]
%  (0,3) -- node[left=6pt] {\large{$\varepsilon$}} (0,3+0.3);
\end{tikzpicture}

\end{document}
